Testing General Relativity with LISA including Spin Precession and Higher Harmonics in the Waveform

We compute the accuracy at which a LISA-like space-based gravitational wave detector will be able to observe deviations from General Relativity in the low frequency approximation. To do so, we introduce six correction parameters that account for modified gravity in the second post-Newtonian gravitational wave phase for inspiralling supermassive black hole binaries with spin precession on quasi-circular orbits. Our implementation can be regarded as a subset of the ppE formalism developed by Yunes and Pretorius, being able to investigate also next-to-leading order effects. In order to find error distributions for the alternative theory parameters, we use the Fisher information formalism and carry out Monte Carlo simulations for 17 different binary black hole mass configurations in the range 10^5 Msun < M < 10^8 Msun with 10^3 randomly distributed points in the parameter space each, comparing the full (FWF) and restricted (RWF) version of the gravitational waveform. We find that the binaries can roughly be separated into two groups: one with low (< ~10^7 Msun) and one with high total masses (> ~10^7 Msun). The RWF errors on the alternative theory parameters are two orders of magnitude higher than the FWF errors for high-mass binaries while almost comparable for low-mass binaries. Due to dilution of the available information, the accuracy of the binary parameters is reduced by factors of a few, except for the luminosity distance which is affected more seriously in the high-mass regime. As an application and to compare our research with previous work, we compute an optimal lower bound on the graviton Compton wavelength which is increased by a factor of ~1.6 when using the FWF.

==> (inline-0) <==
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta m_1 / m_1$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $5.2 \times 10^{-4}$ & $4.0 \times 10^{-4}$ & $1.4 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $7.1 \times 10^{-3}$ & $2.7 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $5.1 \times 10^{-4}$ & $4.0 \times 10^{-4}$ & $1.6 \times 10^{-3}$ & $8.8 \times 10^{-4}$ & $1.1 \times 10^{-2}$ & $2.3 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $6.4 \times 10^{-4}$ & $4.1 \times 10^{-4}$ & $2.4 \times 10^{-3}$ & $1.0 \times 10^{-3}$ & $1.5 \times 10^{-2}$ & $2.7 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $1.2 \times 10^{-3}$ & $7.9 \times 10^{-4}$ & $2.8 \times 10^{-3}$ & $1.8 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $4.4 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.1 \times 10^{-3}$ & $7.5 \times 10^{-4}$ & $3.3 \times 10^{-3}$ & $1.7 \times 10^{-3}$ & $1.9 \times 10^{-2}$ & $4.0 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.3 \times 10^{-3}$ & $8.9 \times 10^{-4}$ & $6.2 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $6.6 \times 10^{-2}$ & $6.6 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.3 \times 10^{-3}$ & $1.4 \times 10^{-3}$ & $6.0 \times 10^{-3}$ & $2.8 \times 10^{-3}$ & $3.3 \times 10^{-2}$ & $6.5 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $2.5 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $1.1 \times 10^{-2}$ & $2.9 \times 10^{-3}$ & $6.6 \times 10^{-2}$ & $7.8 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $4.9 \times 10^{-3}$ & $2.1 \times 10^{-3}$ & $3.2 \times 10^{-2}$ & $9.0 \times 10^{-3}$ & $0.33$ & $2.7 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.1 \times 10^{-2}$ & $2.1 \times 10^{-3}$ & $3.7 \times 10^{-2}$ & $4.0 \times 10^{-3}$ & $0.12$ & $9.6 \times 10^{-3}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $2.1 \times 10^{-2}$ & $1.9 \times 10^{-3}$ & $9.0 \times 10^{-2}$ & $4.9 \times 10^{-3}$ & $0.34$ & $1.5 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.17$ & $1.6 \times 10^{-2}$ & $0.83$ & $3.4 \times 10^{-2}$ & $4.2$ & $7.5 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $0.14$ & $5.6 \times 10^{-3}$ & $0.37$ & $1.1 \times 10^{-2}$ & $1.1$ & $2.2 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.42$ & $9.2 \times 10^{-3}$ & $1.1$ & $2.0 \times 10^{-2}$ & $3.6$ & $5.0 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $3.7$ & $5.8 \times 10^{-2}$ & $29$ & $0.15$ & $250$ & $0.5$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.13$ & $\infty$ & $0.36$ & $\infty$ & $1.5$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $1.3$ & $\infty$ & $3.8$ & $\infty$ & $40$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta m_1 / m_1$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.1 \times 10^{-4}$ & $8.2 \times 10^{-5}$ & $3.2 \times 10^{-4}$ & $2.4 \times 10^{-4}$ & $2.5 \times 10^{-3}$ & $2.5 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $1.8 \times 10^{-4}$ & $1.4 \times 10^{-4}$ & $7.7 \times 10^{-4}$ & $4.5 \times 10^{-4}$ & $8.2 \times 10^{-3}$ & $8.2 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.1 \times 10^{-4}$ & $1.4 \times 10^{-4}$ & $1.2 \times 10^{-3}$ & $2.9 \times 10^{-4}$ & $9.1 \times 10^{-3}$ & $9.1 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $2.2 \times 10^{-4}$ & $1.5 \times 10^{-4}$ & $7.0 \times 10^{-4}$ & $4.2 \times 10^{-4}$ & $5.1 \times 10^{-3}$ & $5.1 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.9 \times 10^{-4}$ & $2.7 \times 10^{-4}$ & $1.4 \times 10^{-3}$ & $8.6 \times 10^{-4}$ & $1.3 \times 10^{-2}$ & $1.3 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $3.6 \times 10^{-4}$ & $2.6 \times 10^{-4}$ & $2.5 \times 10^{-3}$ & $6.9 \times 10^{-4}$ & $3.2 \times 10^{-2}$ & $3.2 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $4.1 \times 10^{-4}$ & $2.3 \times 10^{-4}$ & $1.2 \times 10^{-3}$ & $6.6 \times 10^{-4}$ & $1.4 \times 10^{-2}$ & $1.4 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $9.1 \times 10^{-4}$ & $5.0 \times 10^{-4}$ & $3.9 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $4.0 \times 10^{-2}$ & $4.0 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.0 \times 10^{-3}$ & $3.8 \times 10^{-4}$ & $8.5 \times 10^{-3}$ & $8.3 \times 10^{-4}$ & $0.11$ & $0.11$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.1 \times 10^{-3}$ & $4.0 \times 10^{-4}$ & $4.1 \times 10^{-3}$ & $1.3 \times 10^{-3}$ & $4.8 \times 10^{-2}$ & $4.8 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $3.4 \times 10^{-3}$ & $7.9 \times 10^{-4}$ & $1.6 \times 10^{-2}$ & $1.8 \times 10^{-3}$ & $0.16$ & $0.16$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $2.4 \times 10^{-2}$ & $2.1 \times 10^{-3}$ & $0.2$ & $5.5 \times 10^{-3}$ & $1.6$ & $1.6$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $1.4 \times 10^{-2}$ & $1.6 \times 10^{-3}$ & $9.0 \times 10^{-2}$ & $5.0 \times 10^{-3}$ & $0.55$ & $0.55$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.38$ & $4.4 \times 10^{-3}$ & $0.97$ & $9.8 \times 10^{-3}$ & $3.1$ & $3.1$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $3.2$ & $5.1 \times 10^{-2}$ & $22$ & $0.13$ & $120$ & $120$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.1$ & $\infty$ & $0.26$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $0.92$ & $\infty$ & $2.8$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta m_2 / m_2$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.6 \times 10^{-4}$ & $1.2 \times 10^{-4}$ & $5.6 \times 10^{-4}$ & $4.0 \times 10^{-4}$ & $4.8 \times 10^{-3}$ & $2.2 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $3.2 \times 10^{-4}$ & $2.2 \times 10^{-4}$ & $1.1 \times 10^{-3}$ & $7.6 \times 10^{-4}$ & $9.2 \times 10^{-3}$ & $2.3 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $6.4 \times 10^{-4}$ & $4.2 \times 10^{-4}$ & $2.4 \times 10^{-3}$ & $1.0 \times 10^{-3}$ & $1.6 \times 10^{-2}$ & $2.6 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $3.4 \times 10^{-4}$ & $2.3 \times 10^{-4}$ & $1.3 \times 10^{-3}$ & $8.7 \times 10^{-4}$ & $1.3 \times 10^{-2}$ & $4.5 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $7.1 \times 10^{-4}$ & $4.9 \times 10^{-4}$ & $2.3 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $1.7 \times 10^{-2}$ & $4.1 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.2 \times 10^{-3}$ & $8.8 \times 10^{-4}$ & $6.4 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $6.5 \times 10^{-2}$ & $6.6 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $7.5 \times 10^{-4}$ & $4.8 \times 10^{-4}$ & $2.6 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $3.2 \times 10^{-2}$ & $7.8 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $1.7 \times 10^{-3}$ & $8.4 \times 10^{-4}$ & $6.6 \times 10^{-3}$ & $3.0 \times 10^{-3}$ & $5.5 \times 10^{-2}$ & $1.0 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $4.5 \times 10^{-3}$ & $2.1 \times 10^{-3}$ & $3.2 \times 10^{-2}$ & $9.0 \times 10^{-3}$ & $0.33$ & $2.7 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $3.0 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $3.8 \times 10^{-3}$ & $9.6 \times 10^{-2}$ & $1.8 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $6.1 \times 10^{-3}$ & $1.7 \times 10^{-3}$ & $2.9 \times 10^{-2}$ & $6.6 \times 10^{-3}$ & $0.27$ & $2.6 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.17$ & $1.6 \times 10^{-2}$ & $0.8$ & $3.4 \times 10^{-2}$ & $4.2$ & $7.5 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $7.5 \times 10^{-2}$ & $5.5 \times 10^{-3}$ & $0.38$ & $1.8 \times 10^{-2}$ & $2.3$ & $6.4 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $1.2$ & $1.5 \times 10^{-2}$ & $4.7$ & $3.6 \times 10^{-2}$ & $22$ & $0.11$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $3.3$ & $5.8 \times 10^{-2}$ & $26$ & $0.15$ & $240$ & $0.51$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.83$ & $\infty$ & $2.6$ & $\infty$ & $12$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $5.0$ & $\infty$ & $17$ & $\infty$ & $260$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta m_2 / m_2$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $8.0 \times 10^{-5}$ & $5.9 \times 10^{-5}$ & $2.3 \times 10^{-4}$ & $1.7 \times 10^{-4}$ & $1.7 \times 10^{-3}$ & $1.7 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $1.5 \times 10^{-4}$ & $1.2 \times 10^{-4}$ & $6.3 \times 10^{-4}$ & $3.7 \times 10^{-4}$ & $6.7 \times 10^{-3}$ & $6.7 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.1 \times 10^{-4}$ & $1.3 \times 10^{-4}$ & $1.2 \times 10^{-3}$ & $2.9 \times 10^{-4}$ & $9.2 \times 10^{-3}$ & $9.2 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $1.6 \times 10^{-4}$ & $1.1 \times 10^{-4}$ & $5.0 \times 10^{-4}$ & $3.0 \times 10^{-4}$ & $3.6 \times 10^{-3}$ & $3.6 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.1 \times 10^{-4}$ & $2.2 \times 10^{-4}$ & $1.1 \times 10^{-3}$ & $6.9 \times 10^{-4}$ & $1.1 \times 10^{-2}$ & $1.1 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $3.6 \times 10^{-4}$ & $2.7 \times 10^{-4}$ & $2.5 \times 10^{-3}$ & $6.9 \times 10^{-4}$ & $3.2 \times 10^{-2}$ & $3.2 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $3.1 \times 10^{-4}$ & $1.7 \times 10^{-4}$ & $8.5 \times 10^{-4}$ & $4.7 \times 10^{-4}$ & $1.0 \times 10^{-2}$ & $1.0 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $7.8 \times 10^{-4}$ & $4.2 \times 10^{-4}$ & $3.2 \times 10^{-3}$ & $9.7 \times 10^{-4}$ & $3.2 \times 10^{-2}$ & $3.2 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.0 \times 10^{-3}$ & $3.7 \times 10^{-4}$ & $8.5 \times 10^{-3}$ & $8.2 \times 10^{-4}$ & $0.11$ & $0.11$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.1 \times 10^{-3}$ & $4.0 \times 10^{-4}$ & $3.3 \times 10^{-3}$ & $1.0 \times 10^{-3}$ & $3.3 \times 10^{-2}$ & $3.3 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $3.1 \times 10^{-3}$ & $7.3 \times 10^{-4}$ & $1.4 \times 10^{-2}$ & $1.5 \times 10^{-3}$ & $0.13$ & $0.13$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $2.4 \times 10^{-2}$ & $2.1 \times 10^{-3}$ & $0.2$ & $5.5 \times 10^{-3}$ & $1.6$ & $1.6$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $3.5 \times 10^{-2}$ & $2.5 \times 10^{-3}$ & $0.13$ & $5.0 \times 10^{-3}$ & $0.53$ & $0.53$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.43$ & $5.9 \times 10^{-3}$ & $1.5$ & $1.3 \times 10^{-2}$ & $5.1$ & $5.1$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $2.9$ & $5.1 \times 10^{-2}$ & $19$ & $0.13$ & $130$ & $130$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.36$ & $\infty$ & $1.0$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $3.4$ & $\infty$ & $9.9$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta\chi_1$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $3.3 \times 10^{-4}$ & $2.2 \times 10^{-4}$ & $9.7 \times 10^{-4}$ & $6.7 \times 10^{-4}$ & $4.3 \times 10^{-3}$ & $2.6 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $8.3 \times 10^{-4}$ & $5.6 \times 10^{-4}$ & $3.1 \times 10^{-3}$ & $2.0 \times 10^{-3}$ & $1.6 \times 10^{-2}$ & $1.0 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.1 \times 10^{-3}$ & $1.6 \times 10^{-3}$ & $1.3 \times 10^{-2}$ & $8.9 \times 10^{-3}$ & $0.24$ & $0.14$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $6.6 \times 10^{-4}$ & $4.3 \times 10^{-4}$ & $1.9 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $7.9 \times 10^{-3}$ & $4.4 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.6 \times 10^{-3}$ & $1.0 \times 10^{-3}$ & $4.9 \times 10^{-3}$ & $3.0 \times 10^{-3}$ & $2.3 \times 10^{-2}$ & $1.2 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $3.5 \times 10^{-3}$ & $2.6 \times 10^{-3}$ & $3.4 \times 10^{-2}$ & $2.0 \times 10^{-2}$ & $0.61$ & $0.21$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $1.3 \times 10^{-3}$ & $7.1 \times 10^{-4}$ & $3.5 \times 10^{-3}$ & $1.9 \times 10^{-3}$ & $1.7 \times 10^{-2}$ & $6.7 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $3.1 \times 10^{-3}$ & $1.3 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $5.1 \times 10^{-3}$ & $6.9 \times 10^{-2}$ & $2.5 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.5 \times 10^{-2}$ & $6.5 \times 10^{-3}$ & $0.17$ & $5.2 \times 10^{-2}$ & $2.8$ & $0.65$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $5.0 \times 10^{-3}$ & $1.4 \times 10^{-3}$ & $1.7 \times 10^{-2}$ & $4.4 \times 10^{-3}$ & $6.9 \times 10^{-2}$ & $1.5 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $1.2 \times 10^{-2}$ & $2.3 \times 10^{-3}$ & $6.4 \times 10^{-2}$ & $9.5 \times 10^{-3}$ & $0.32$ & $4.9 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.68$ & $8.6 \times 10^{-2}$ & $4.2$ & $0.47$ & $23$ & $2.9$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $9.6 \times 10^{-2}$ & $6.1 \times 10^{-3}$ & $0.41$ & $2.2 \times 10^{-2}$ & $2.0$ & $6.5 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $1.6$ & $2.1 \times 10^{-2}$ & $4.6$ & $0.11$ & $17$ & $0.44$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $14$ & $2.9$ & $79$ & $11$ & $780$ & $61$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.75$ & $\infty$ & $2.6$ & $\infty$ & $9.0$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $8.9$ & $\infty$ & $25$ & $\infty$ & $240$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta\chi_1$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.8 \times 10^{-4}$ & $1.1 \times 10^{-4}$ & $4.2 \times 10^{-4}$ & $2.5 \times 10^{-4}$ & $1.6 \times 10^{-3}$ & $1.6 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $4.6 \times 10^{-4}$ & $2.8 \times 10^{-4}$ & $1.4 \times 10^{-3}$ & $8.1 \times 10^{-4}$ & $9.3 \times 10^{-3}$ & $9.3 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.0 \times 10^{-3}$ & $7.8 \times 10^{-4}$ & $6.0 \times 10^{-3}$ & $3.6 \times 10^{-3}$ & $8.8 \times 10^{-2}$ & $8.8 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $3.6 \times 10^{-4}$ & $1.9 \times 10^{-4}$ & $8.7 \times 10^{-4}$ & $4.4 \times 10^{-4}$ & $2.9 \times 10^{-3}$ & $2.9 \times 10^{-3}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $8.6 \times 10^{-4}$ & $4.8 \times 10^{-4}$ & $2.2 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $1.2 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.6 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $6.6 \times 10^{-3}$ & $0.19$ & $0.19$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $4.8 \times 10^{-4}$ & $2.3 \times 10^{-4}$ & $1.2 \times 10^{-3}$ & $5.6 \times 10^{-4}$ & $5.8 \times 10^{-3}$ & $5.8 \times 10^{-3}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $1.3 \times 10^{-3}$ & $6.2 \times 10^{-4}$ & $4.2 \times 10^{-3}$ & $1.7 \times 10^{-3}$ & $3.2 \times 10^{-2}$ & $3.2 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $4.4 \times 10^{-3}$ & $2.5 \times 10^{-3}$ & $4.0 \times 10^{-2}$ & $1.4 \times 10^{-2}$ & $0.92$ & $0.92$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.3 \times 10^{-3}$ & $4.4 \times 10^{-4}$ & $3.5 \times 10^{-3}$ & $1.0 \times 10^{-3}$ & $1.5 \times 10^{-2}$ & $1.5 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $3.5 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $1.5 \times 10^{-2}$ & $3.0 \times 10^{-3}$ & $0.1$ & $0.1$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.12$ & $2.1 \times 10^{-2}$ & $1.1$ & $0.12$ & $9.3$ & $9.3$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $3.4 \times 10^{-2}$ & $2.7 \times 10^{-3}$ & $0.15$ & $6.8 \times 10^{-3}$ & $0.63$ & $0.63$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.46$ & $9.4 \times 10^{-3}$ & $1.8$ & $3.4 \times 10^{-2}$ & $7.5$ & $7.5$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $12$ & $1.3$ & $63$ & $5.1$ & $520$ & $520$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.3$ & $\infty$ & $1.3$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $4.0$ & $\infty$ & $14$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta\chi_2$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.4 \times 10^{-3}$ & $8.9 \times 10^{-4}$ & $1.3 \times 10^{-2}$ & $9.0 \times 10^{-3}$ & $0.13$ & $7.2 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $2.0 \times 10^{-3}$ & $1.3 \times 10^{-3}$ & $9.7 \times 10^{-3}$ & $6.7 \times 10^{-3}$ & $8.9 \times 10^{-2}$ & $5.0 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.0 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $9.0 \times 10^{-3}$ & $0.25$ & $0.13$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $3.3 \times 10^{-3}$ & $1.9 \times 10^{-3}$ & $2.7 \times 10^{-2}$ & $1.7 \times 10^{-2}$ & $0.32$ & $0.15$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.4 \times 10^{-3}$ & $2.2 \times 10^{-3}$ & $1.8 \times 10^{-2}$ & $1.2 \times 10^{-2}$ & $0.13$ & $5.7 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $3.9 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $3.1 \times 10^{-2}$ & $1.9 \times 10^{-2}$ & $0.76$ & $0.23$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $5.4 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $4.4 \times 10^{-2}$ & $2.4 \times 10^{-2}$ & $0.59$ & $0.2$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $6.0 \times 10^{-3}$ & $2.6 \times 10^{-3}$ & $3.9 \times 10^{-2}$ & $1.9 \times 10^{-2}$ & $0.31$ & $0.11$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.4 \times 10^{-2}$ & $6.7 \times 10^{-3}$ & $0.18$ & $5.2 \times 10^{-2}$ & $2.7$ & $0.66$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.9 \times 10^{-2}$ & $5.5 \times 10^{-3}$ & $0.17$ & $5.1 \times 10^{-2}$ & $1.5$ & $0.35$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $2.5 \times 10^{-2}$ & $4.8 \times 10^{-3}$ & $0.16$ & $3.5 \times 10^{-2}$ & $1.4$ & $0.26$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.72$ & $9.6 \times 10^{-2}$ & $4.3$ & $0.49$ & $25$ & $2.9$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $0.31$ & $2.3 \times 10^{-2}$ & $4.0$ & $0.24$ & $33$ & $1.3$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $2.6$ & $4.3 \times 10^{-2}$ & $15$ & $0.34$ & $75$ & $1.7$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $15$ & $3.3$ & $79$ & $11$ & $670$ & $51$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $3.0$ & $\infty$ & $25$ & $\infty$ & $140$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $27$ & $\infty$ & $120$ & $\infty$ & $1.2 \times 10^{3}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta\chi_2$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $7.6 \times 10^{-4}$ & $4.5 \times 10^{-4}$ & $2.7 \times 10^{-3}$ & $1.6 \times 10^{-3}$ & $1.5 \times 10^{-2}$ & $1.5 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $8.2 \times 10^{-4}$ & $5.3 \times 10^{-4}$ & $3.3 \times 10^{-3}$ & $1.9 \times 10^{-3}$ & $1.9 \times 10^{-2}$ & $1.9 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.0 \times 10^{-3}$ & $8.2 \times 10^{-4}$ & $6.3 \times 10^{-3}$ & $3.7 \times 10^{-3}$ & $7.9 \times 10^{-2}$ & $7.9 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $1.6 \times 10^{-3}$ & $7.7 \times 10^{-4}$ & $5.6 \times 10^{-3}$ & $2.9 \times 10^{-3}$ & $3.3 \times 10^{-2}$ & $3.3 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.4 \times 10^{-3}$ & $8.6 \times 10^{-4}$ & $5.0 \times 10^{-3}$ & $2.9 \times 10^{-3}$ & $2.9 \times 10^{-2}$ & $2.9 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.6 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $6.4 \times 10^{-3}$ & $0.23$ & $0.23$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.3 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $7.6 \times 10^{-3}$ & $3.9 \times 10^{-3}$ & $5.8 \times 10^{-2}$ & $5.8 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $2.2 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $7.9 \times 10^{-3}$ & $3.7 \times 10^{-3}$ & $6.4 \times 10^{-2}$ & $6.4 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $4.0 \times 10^{-3}$ & $2.4 \times 10^{-3}$ & $4.1 \times 10^{-2}$ & $1.4 \times 10^{-2}$ & $0.88$ & $0.88$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $6.2 \times 10^{-3}$ & $2.0 \times 10^{-3}$ & $3.1 \times 10^{-2}$ & $9.1 \times 10^{-3}$ & $0.19$ & $0.19$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $7.8 \times 10^{-3}$ & $2.5 \times 10^{-3}$ & $3.4 \times 10^{-2}$ & $9.5 \times 10^{-3}$ & $0.17$ & $0.17$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.13$ & $2.1 \times 10^{-2}$ & $1.2$ & $0.12$ & $9.6$ & $9.6$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $0.13$ & $8.6 \times 10^{-3}$ & $1.3$ & $6.5 \times 10^{-2}$ & $6.9$ & $6.9$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.59$ & $2.0 \times 10^{-2}$ & $4.5$ & $0.1$ & $24$ & $24$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $14$ & $1.2$ & $66$ & $5.1$ & $450$ & $450$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $1.4$ & $\infty$ & $13$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $8.1$ & $\infty$ & $48$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$2a [']$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $7.5$ & $4.5$ & $21$ & $13$ & $83$ & $67$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $5.3$ & $3.3$ & $24$ & $15$ & $99$ & $81$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $6.9$ & $4.3$ & $29$ & $21$ & $110$ & $100$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $12$ & $8.2$ & $37$ & $22$ & $130$ & $96$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $11$ & $7.2$ & $36$ & $23$ & $140$ & $100$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $11$ & $6.7$ & $47$ & $34$ & $180$ & $140$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $16$ & $8.0$ & $40$ & $21$ & $160$ & $100$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $15$ & $7.3$ & $51$ & $27$ & $220$ & $150$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $15$ & $7.6$ & $74$ & $40$ & $420$ & $260$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $27$ & $8.9$ & $87$ & $28$ & $440$ & $130$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $26$ & $8.8$ & $130$ & $41$ & $700$ & $190$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $58$ & $18$ & $459$ & $130$ & $4.4 \times 10^{3}$ & $930$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $160$ & $23$ & $640$ & $77$ & $7.5 \times 10^{3}$ & $350$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $459$ & $43$ & $5.0 \times 10^{3}$ & $190$ & $8.1 \times 10^{4}$ & $1.2 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $1.6 \times 10^{4}$ & $670$ & $3.8 \times 10^{5}$ & $3.9 \times 10^{3}$ & $7.9 \times 10^{6}$ & $2.3 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $2.3 \times 10^{3}$ & $\infty$ & $8.4 \times 10^{3}$ & $\infty$ & $5.0 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $1.7 \times 10^{4}$ & $\infty$ & $8.7 \times 10^{4}$ & $\infty$ & $6.6 \times 10^{5}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$2a [']$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $7.2$ & $4.4$ & $20$ & $13$ & $77$ & $77$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $5.0$ & $3.1$ & $21$ & $14$ & $91$ & $91$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $6.0$ & $3.7$ & $26$ & $18$ & $100$ & $100$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $8.5$ & $7.6$ & $35$ & $20$ & $120$ & $120$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $8.5$ & $6.2$ & $33$ & $21$ & $120$ & $120$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $8.3$ & $5.6$ & $38$ & $26$ & $150$ & $150$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $9.6$ & $6.8$ & $35$ & $19$ & $140$ & $140$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $11$ & $6.3$ & $41$ & $23$ & $190$ & $190$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $11$ & $5.7$ & $51$ & $28$ & $280$ & $280$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $18$ & $7.6$ & $64$ & $24$ & $300$ & $300$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $20$ & $7.8$ & $87$ & $32$ & $420$ & $420$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $34$ & $13$ & $220$ & $83$ & $1.8 \times 10^{3}$ & $1.8 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $100$ & $20$ & $380$ & $64$ & $3.0 \times 10^{3}$ & $3.0 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $180$ & $27$ & $1.3 \times 10^{3}$ & $120$ & $1.5 \times 10^{4}$ & $1.5 \times 10^{4}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $4.7 \times 10^{3}$ & $400$ & $1.3 \times 10^{5}$ & $2.2 \times 10^{3}$ & $2.2 \times 10^{6}$ & $2.2 \times 10^{6}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $1.4 \times 10^{3}$ & $\infty$ & $4.5 \times 10^{3}$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $7.1 \times 10^{3}$ & $\infty$ & $3.3 \times 10^{4}$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$2b [']$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $0.98$ & $0.57$ & $4.7$ & $2.7$ & $13$ & $7.3$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $0.9$ & $0.52$ & $4.1$ & $2.4$ & $17$ & $9.3$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.5$ & $0.89$ & $5.8$ & $3.4$ & $22$ & $15$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $2.3$ & $1.0$ & $11$ & $5.0$ & $28$ & $13$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.8$ & $1.1$ & $9.0$ & $4.8$ & $30$ & $17$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $2.0$ & $1.1$ & $9.7$ & $5.8$ & $39$ & $27$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.4$ & $1.2$ & $11$ & $5.4$ & $31$ & $14$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $2.1$ & $1.0$ & $10$ & $4.9$ & $34$ & $16$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $2.2$ & $1.1$ & $12$ & $5.7$ & $56$ & $30$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $3.4$ & $1.1$ & $17$ & $5.6$ & $66$ & $16$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $3.9$ & $1.4$ & $19$ & $6.1$ & $87$ & $25$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $14$ & $4.3$ & $64$ & $18$ & $310$ & $93$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $29$ & $3.8$ & $110$ & $15$ & $919$ & $56$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $88$ & $10$ & $600$ & $34$ & $6.1 \times 10^{3}$ & $140$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $1.2 \times 10^{3}$ & $93$ & $2.9 \times 10^{4}$ & $530$ & $6.3 \times 10^{5}$ & $3.0 \times 10^{3}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $490$ & $\infty$ & $1.8 \times 10^{3}$ & $\infty$ & $8.2 \times 10^{3}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $3.2 \times 10^{3}$ & $\infty$ & $1.3 \times 10^{4}$ & $\infty$ & $9.2 \times 10^{4}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$2b [']$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $0.95$ & $0.55$ & $4.6$ & $2.6$ & $12$ & $12$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $0.82$ & $0.44$ & $3.8$ & $2.1$ & $15$ & $15$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.2$ & $0.69$ & $5.1$ & $3.0$ & $19$ & $19$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $2.1$ & $0.91$ & $10$ & $4.7$ & $25$ & $25$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.5$ & $0.92$ & $8.4$ & $4.4$ & $27$ & $27$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.6$ & $0.97$ & $8.7$ & $5.1$ & $34$ & $34$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.3$ & $1.1$ & $11$ & $5.1$ & $27$ & $27$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $1.9$ & $0.89$ & $9.0$ & $4.3$ & $29$ & $29$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.7$ & $0.83$ & $9.7$ & $4.6$ & $38$ & $38$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $2.8$ & $0.91$ & $15$ & $4.9$ & $41$ & $41$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $2.7$ & $0.99$ & $14$ & $4.9$ & $54$ & $54$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $6.1$ & $2.3$ & $27$ & $10$ & $130$ & $130$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $15$ & $2.5$ & $60$ & $12$ & $260$ & $260$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $43$ & $4.8$ & $170$ & $18$ & $919$ & $919$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $550$ & $49$ & $4.2 \times 10^{3}$ & $250$ & $7.1 \times 10^{4}$ & $7.1 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $270$ & $\infty$ & $890$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $1.4 \times 10^{3}$ & $\infty$ & $4.9 \times 10^{3}$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta d_L / d_L$ \scriptsize with corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $2.4 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $4.8 \times 10^{-3}$ & $3.0 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $8.8 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $2.3 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $4.9 \times 10^{-3}$ & $3.3 \times 10^{-3}$ & $1.8 \times 10^{-2}$ & $1.2 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.7 \times 10^{-3}$ & $2.0 \times 10^{-3}$ & $7.0 \times 10^{-3}$ & $5.1 \times 10^{-3}$ & $2.1 \times 10^{-2}$ & $1.7 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $3.7 \times 10^{-3}$ & $2.5 \times 10^{-3}$ & $8.0 \times 10^{-3}$ & $5.0 \times 10^{-3}$ & $2.2 \times 10^{-2}$ & $1.4 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.0 \times 10^{-3}$ & $2.3 \times 10^{-3}$ & $7.6 \times 10^{-3}$ & $5.1 \times 10^{-3}$ & $2.4 \times 10^{-2}$ & $1.6 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $3.8 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $1.1 \times 10^{-2}$ & $7.6 \times 10^{-3}$ & $3.4 \times 10^{-2}$ & $2.6 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $4.9 \times 10^{-3}$ & $3.3 \times 10^{-3}$ & $9.9 \times 10^{-3}$ & $6.3 \times 10^{-3}$ & $3.1 \times 10^{-2}$ & $1.6 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $5.3 \times 10^{-3}$ & $3.2 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $7.5 \times 10^{-3}$ & $4.0 \times 10^{-2}$ & $2.4 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $6.9 \times 10^{-3}$ & $4.1 \times 10^{-3}$ & $2.3 \times 10^{-2}$ & $1.3 \times 10^{-2}$ & $7.6 \times 10^{-2}$ & $4.1 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.6 \times 10^{-2}$ & $6.4 \times 10^{-3}$ & $3.7 \times 10^{-2}$ & $1.4 \times 10^{-2}$ & $0.11$ & $3.2 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $2.8 \times 10^{-2}$ & $6.9 \times 10^{-3}$ & $7.1 \times 10^{-2}$ & $1.7 \times 10^{-2}$ & $0.23$ & $5.2 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $0.23$ & $4.3 \times 10^{-2}$ & $0.71$ & $9.4 \times 10^{-2}$ & $3.1$ & $0.23$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $0.89$ & $3.5 \times 10^{-2}$ & $4.4$ & $8.0 \times 10^{-2}$ & $21$ & $0.18$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $9.3$ & $0.11$ & $43$ & $0.26$ & $210$ & $0.73$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $1.3 \times 10^{3}$ & $4.2$ & $2.8 \times 10^{4}$ & $11$ & $3.0 \times 10^{5}$ & $50$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $16$ & $\infty$ & $78$ & $\infty$ & $560$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $229$ & $\infty$ & $1.0 \times 10^{3}$ & $\infty$ & $1.9 \times 10^{4}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta d_L / d_L$ \scriptsize without corrections \normalsize} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.1 \times 10^{-3}$ & $7.8 \times 10^{-4}$ & $2.5 \times 10^{-3}$ & $1.5 \times 10^{-3}$ & $9.4 \times 10^{-3}$ & $9.4 \times 10^{-3}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $9.2 \times 10^{-4}$ & $6.1 \times 10^{-4}$ & $2.8 \times 10^{-3}$ & $1.7 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $1.4 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.2 \times 10^{-3}$ & $7.7 \times 10^{-4}$ & $4.3 \times 10^{-3}$ & $2.8 \times 10^{-3}$ & $1.8 \times 10^{-2}$ & $1.8 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $1.9 \times 10^{-3}$ & $9.8 \times 10^{-4}$ & $5.0 \times 10^{-3}$ & $2.5 \times 10^{-3}$ & $1.8 \times 10^{-2}$ & $1.8 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.7 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $4.9 \times 10^{-3}$ & $2.8 \times 10^{-3}$ & $2.0 \times 10^{-2}$ & $2.0 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.8 \times 10^{-3}$ & $1.1 \times 10^{-3}$ & $6.8 \times 10^{-3}$ & $4.4 \times 10^{-3}$ & $2.7 \times 10^{-2}$ & $2.7 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.0 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $5.1 \times 10^{-3}$ & $2.7 \times 10^{-3}$ & $2.2 \times 10^{-2}$ & $2.2 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $2.0 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $5.9 \times 10^{-3}$ & $3.2 \times 10^{-3}$ & $2.9 \times 10^{-2}$ & $2.9 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $2.1 \times 10^{-3}$ & $1.3 \times 10^{-3}$ & $8.7 \times 10^{-3}$ & $4.9 \times 10^{-3}$ & $4.6 \times 10^{-2}$ & $4.6 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $3.1 \times 10^{-3}$ & $1.3 \times 10^{-3}$ & $8.4 \times 10^{-3}$ & $3.4 \times 10^{-3}$ & $4.0 \times 10^{-2}$ & $4.0 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $4.0 \times 10^{-3}$ & $2.0 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $4.8 \times 10^{-3}$ & $7.2 \times 10^{-2}$ & $7.2 \times 10^{-2}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $1.4 \times 10^{-2}$ & $6.9 \times 10^{-3}$ & $6.2 \times 10^{-2}$ & $2.2 \times 10^{-2}$ & $0.31$ & $0.31$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $3.0 \times 10^{-2}$ & $4.9 \times 10^{-3}$ & $8.0 \times 10^{-2}$ & $1.0 \times 10^{-2}$ & $0.49$ & $0.49$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $0.23$ & $1.6 \times 10^{-2}$ & $0.76$ & $3.5 \times 10^{-2}$ & $3.2$ & $3.2$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $3.3$ & $0.21$ & $21$ & $0.5$ & $380$ & $380$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $0.44$ & $\infty$ & $1.1$ & $\infty$ & $\infty$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $3.1$ & $\infty$ & $9.4$ & $\infty$ & $\infty$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_{-1}$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $3.0 \times 10^{-6}$ & $1.8 \times 10^{-6}$ & $7.3 \times 10^{-6}$ & $5.4 \times 10^{-6}$ & $7.0 \times 10^{-5}$ & $4.9 \times 10^{-5}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $2.8 \times 10^{-6}$ & $1.8 \times 10^{-6}$ & $7.3 \times 10^{-6}$ & $6.0 \times 10^{-6}$ & $5.2 \times 10^{-5}$ & $4.6 \times 10^{-5}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $5.3 \times 10^{-6}$ & $3.2 \times 10^{-6}$ & $1.5 \times 10^{-5}$ & $1.1 \times 10^{-5}$ & $1.2 \times 10^{-4}$ & $8.2 \times 10^{-5}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $1.4 \times 10^{-5}$ & $5.9 \times 10^{-6}$ & $3.3 \times 10^{-5}$ & $2.2 \times 10^{-5}$ & $2.9 \times 10^{-4}$ & $2.2 \times 10^{-4}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $1.4 \times 10^{-5}$ & $7.8 \times 10^{-6}$ & $3.6 \times 10^{-5}$ & $2.6 \times 10^{-5}$ & $2.3 \times 10^{-4}$ & $1.8 \times 10^{-4}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $5.3 \times 10^{-5}$ & $2.2 \times 10^{-5}$ & $1.4 \times 10^{-4}$ & $8.8 \times 10^{-5}$ & $6.3 \times 10^{-4}$ & $4.0 \times 10^{-4}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $9.8 \times 10^{-5}$ & $3.1 \times 10^{-5}$ & $2.1 \times 10^{-4}$ & $1.1 \times 10^{-4}$ & $1.2 \times 10^{-3}$ & $6.1 \times 10^{-4}$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $1.9 \times 10^{-4}$ & $3.1 \times 10^{-5}$ & $4.2 \times 10^{-4}$ & $1.6 \times 10^{-4}$ & $1.1 \times 10^{-3}$ & $6.1 \times 10^{-4}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $8.2 \times 10^{-4}$ & $1.4 \times 10^{-4}$ & $2.6 \times 10^{-3}$ & $7.0 \times 10^{-4}$ & $8.0 \times 10^{-3}$ & $2.1 \times 10^{-3}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $2.9 \times 10^{-3}$ & $3.8 \times 10^{-4}$ & $6.4 \times 10^{-3}$ & $9.3 \times 10^{-4}$ & $1.6 \times 10^{-2}$ & $2.8 \times 10^{-3}$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $7.3 \times 10^{-3}$ & $3.4 \times 10^{-4}$ & $1.9 \times 10^{-2}$ & $1.9 \times 10^{-3}$ & $5.5 \times 10^{-2}$ & $4.8 \times 10^{-3}$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $6.1 \times 10^{-2}$ & $1.0 \times 10^{-2}$ & $0.18$ & $2.4 \times 10^{-2}$ & $0.77$ & $6.3 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $0.25$ & $8.3 \times 10^{-3}$ & $1.3$ & $1.7 \times 10^{-2}$ & $7.6$ & $4.5 \times 10^{-2}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $2.9$ & $4.3 \times 10^{-2}$ & $15$ & $0.11$ & $74$ & $0.29$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $459$ & $1.5$ & $9.1 \times 10^{3}$ & $4.0$ & $9.1 \times 10^{4}$ & $18$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $4.6$ & $\infty$ & $24$ & $\infty$ & $210$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $75$ & $\infty$ & $400$ & $\infty$ & $7.5 \times 10^{3}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_0$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.4 \times 10^{-3}$ & $7.0 \times 10^{-4}$ & $3.1 \times 10^{-3}$ & $2.1 \times 10^{-3}$ & $1.7 \times 10^{-2}$ & $1.3 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $1.3 \times 10^{-3}$ & $8.1 \times 10^{-4}$ & $3.2 \times 10^{-3}$ & $2.4 \times 10^{-3}$ & $1.4 \times 10^{-2}$ & $1.3 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.2 \times 10^{-3}$ & $1.2 \times 10^{-3}$ & $5.9 \times 10^{-3}$ & $4.1 \times 10^{-3}$ & $3.1 \times 10^{-2}$ & $2.3 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $4.7 \times 10^{-3}$ & $1.7 \times 10^{-3}$ & $1.0 \times 10^{-2}$ & $6.2 \times 10^{-3}$ & $6.3 \times 10^{-2}$ & $4.7 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $4.6 \times 10^{-3}$ & $2.4 \times 10^{-3}$ & $1.2 \times 10^{-2}$ & $7.9 \times 10^{-3}$ & $5.3 \times 10^{-2}$ & $3.9 \times 10^{-2}$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $1.5 \times 10^{-2}$ & $5.4 \times 10^{-3}$ & $3.8 \times 10^{-2}$ & $2.3 \times 10^{-2}$ & $0.13$ & $9.1 \times 10^{-2}$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $2.1 \times 10^{-2}$ & $5.7 \times 10^{-3}$ & $4.6 \times 10^{-2}$ & $2.5 \times 10^{-2}$ & $0.21$ & $0.11$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $3.7 \times 10^{-2}$ & $4.7 \times 10^{-3}$ & $8.5 \times 10^{-2}$ & $3.5 \times 10^{-2}$ & $0.22$ & $0.11$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $0.13$ & $1.1 \times 10^{-2}$ & $0.38$ & $0.11$ & $1.1$ & $0.34$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $0.31$ & $4.6 \times 10^{-2}$ & $0.76$ & $0.14$ & $2.1$ & $0.38$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $0.73$ & $2.7 \times 10^{-2}$ & $2.0$ & $0.25$ & $5.8$ & $0.66$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $4.8$ & $0.96$ & $14$ & $2.3$ & $60$ & $6.2$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $8.4$ & $0.73$ & $71$ & $1.8$ & $530$ & $4.4$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $96$ & $3.5$ & $800$ & $9.1$ & $4.4 \times 10^{3}$ & $26$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $1.1 \times 10^{4}$ & $110$ & $2.7 \times 10^{5}$ & $290$ & $3.3 \times 10^{6}$ & $1.2 \times 10^{3}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $160$ & $\infty$ & $1.2 \times 10^{3}$ & $\infty$ & $1.4 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $2.6 \times 10^{3}$ & $\infty$ & $2.2 \times 10^{4}$ & $\infty$ & $4.6 \times 10^{5}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_{1/2}$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.5 \times 10^{-2}$ & $5.7 \times 10^{-3}$ & $3.6 \times 10^{-2}$ & $2.0 \times 10^{-2}$ & $0.13$ & $9.6 \times 10^{-2}$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $1.4 \times 10^{-2}$ & $7.0 \times 10^{-3}$ & $3.3 \times 10^{-2}$ & $2.3 \times 10^{-2}$ & $0.13$ & $0.11$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $1.8 \times 10^{-2}$ & $1.0 \times 10^{-2}$ & $5.0 \times 10^{-2}$ & $3.6 \times 10^{-2}$ & $0.24$ & $0.18$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $3.9 \times 10^{-2}$ & $1.5 \times 10^{-2}$ & $8.7 \times 10^{-2}$ & $4.8 \times 10^{-2}$ & $0.4$ & $0.3$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.5 \times 10^{-2}$ & $2.0 \times 10^{-2}$ & $9.1 \times 10^{-2}$ & $6.2 \times 10^{-2}$ & $0.35$ & $0.27$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $0.1$ & $3.4 \times 10^{-2}$ & $0.27$ & $0.16$ & $0.9$ & $0.59$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $0.13$ & $4.0 \times 10^{-2}$ & $0.29$ & $0.16$ & $1.2$ & $0.66$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $0.22$ & $3.6 \times 10^{-2}$ & $0.52$ & $0.21$ & $1.3$ & $0.67$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $0.65$ & $6.3 \times 10^{-2}$ & $2.0$ & $0.6$ & $6.0$ & $1.9$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $1.3$ & $0.23$ & $3.6$ & $0.78$ & $10$ & $2.1$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $3.2$ & $0.15$ & $9.0$ & $1.3$ & $28$ & $3.5$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $19$ & $4.0$ & $56$ & $10$ & $250$ & $29$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $21$ & $2.9$ & $240$ & $7.7$ & $2.0 \times 10^{3}$ & $22$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $200$ & $14$ & $2.6 \times 10^{3}$ & $37$ & $1.4 \times 10^{4}$ & $110$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $1.9 \times 10^{4}$ & $409$ & $5.7 \times 10^{5}$ & $1.1 \times 10^{3}$ & $6.8 \times 10^{6}$ & $5.0 \times 10^{3}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $330$ & $\infty$ & $3.5 \times 10^{3}$ & $\infty$ & $5.1 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $5.6 \times 10^{3}$ & $\infty$ & $7.1 \times 10^{4}$ & $\infty$ & $1.5 \times 10^{6}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_1$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $0.14$ & $3.6 \times 10^{-2}$ & $0.32$ & $0.16$ & $0.91$ & $0.61$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $0.15$ & $4.5 \times 10^{-2}$ & $0.33$ & $0.21$ & $1.0$ & $0.74$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $0.19$ & $6.0 \times 10^{-2}$ & $0.48$ & $0.29$ & $1.6$ & $1.4$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $0.3$ & $7.5 \times 10^{-2}$ & $0.65$ & $0.34$ & $2.0$ & $1.3$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $0.27$ & $0.11$ & $0.67$ & $0.4$ & $1.8$ & $1.2$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $0.49$ & $0.13$ & $1.3$ & $0.68$ & $4.4$ & $2.9$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $0.61$ & $0.16$ & $1.4$ & $0.74$ & $4.0$ & $2.4$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $0.79$ & $0.13$ & $1.9$ & $0.84$ & $5.0$ & $2.7$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $1.3$ & $0.2$ & $4.0$ & $1.4$ & $15$ & $5.9$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $3.1$ & $0.5$ & $8.8$ & $2.4$ & $25$ & $6.0$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $5.2$ & $0.34$ & $14$ & $2.4$ & $45$ & $8.1$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $28$ & $5.5$ & $76$ & $13$ & $320$ & $36$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $62$ & $6.1$ & $560$ & $15$ & $3.6 \times 10^{3}$ & $35$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $400$ & $17$ & $3.7 \times 10^{3}$ & $46$ & $2.0 \times 10^{4}$ & $120$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $4.2 \times 10^{4}$ & $440$ & $7.1 \times 10^{5}$ & $1.1 \times 10^{3}$ & $1.2 \times 10^{7}$ & $5.1 \times 10^{3}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $1.0 \times 10^{3}$ & $\infty$ & $8.0 \times 10^{3}$ & $\infty$ & $8.3 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $8.5 \times 10^{3}$ & $\infty$ & $9.0 \times 10^{4}$ & $\infty$ & $1.8 \times 10^{6}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_{3/2}$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $1.1$ & $0.13$ & $2.5$ & $1.4$ & $8.2$ & $6.3$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $1.3$ & $0.16$ & $3.0$ & $1.9$ & $8.7$ & $7.3$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $2.0$ & $0.22$ & $5.1$ & $2.9$ & $16$ & $14$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $2.8$ & $0.24$ & $6.1$ & $3.4$ & $23$ & $15$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $3.0$ & $0.63$ & $7.5$ & $4.5$ & $21$ & $14$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $6.8$ & $0.71$ & $17$ & $8.9$ & $47$ & $32$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $7.5$ & $0.71$ & $18$ & $9.7$ & $53$ & $33$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $11$ & $0.42$ & $27$ & $11$ & $66$ & $33$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $20$ & $1.1$ & $54$ & $18$ & $160$ & $63$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $35$ & $3.7$ & $110$ & $32$ & $330$ & $77$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $58$ & $1.5$ & $180$ & $34$ & $600$ & $110$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $250$ & $61$ & $770$ & $150$ & $3.6 \times 10^{3}$ & $459$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $450$ & $66$ & $3.7 \times 10^{3}$ & $190$ & $3.1 \times 10^{4}$ & $459$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $3.4 \times 10^{3}$ & $160$ & $2.8 \times 10^{4}$ & $500$ & $1.7 \times 10^{5}$ & $1.5 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $3.5 \times 10^{5}$ & $3.6 \times 10^{3}$ & $3.2 \times 10^{6}$ & $1.0 \times 10^{4}$ & $4.1 \times 10^{7}$ & $4.7 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $8.7 \times 10^{3}$ & $\infty$ & $5.4 \times 10^{4}$ & $\infty$ & $6.5 \times 10^{5}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $7.2 \times 10^{4}$ & $\infty$ & $6.8 \times 10^{5}$ & $\infty$ & $1.4 \times 10^{7}$ \\
  \end{tabular}
\begin{tabular}{cccccccc}
   $m_1[\Msun]$  & $m_2[\Msun]$ & \multicolumn{6}{c}{$\Delta \Psi_2$} \\
   & &  \multicolumn{2}{c}{5\%-quantile} & \multicolumn{2}{c}{Median} & \multicolumn{2}{c}{95\%-quantile} \\
   & & RWF & FWF & RWF & FWF & RWF & FWF \\
   \hline
   $3 \times 10^{5}$ & $3 \times 10^{4}$ & $4.0$ & $0.35$ & $8.9$ & $5.3$ & $30$ & $23$ \\
   $3 \times 10^{5}$ & $1 \times 10^{5}$ & $5.1$ & $0.6$ & $12$ & $7.6$ & $34$ & $28$ \\
   $3 \times 10^{5}$ & $3 \times 10^{5}$ & $8.2$ & $0.83$ & $21$ & $12$ & $63$ & $52$ \\
   $1 \times 10^{6}$ & $1 \times 10^{5}$ & $10$ & $0.76$ & $23$ & $13$ & $86$ & $55$ \\
   $1 \times 10^{6}$ & $3 \times 10^{5}$ & $12$ & $2.1$ & $30$ & $18$ & $85$ & $54$ \\
   $1 \times 10^{6}$ & $1 \times 10^{6}$ & $26$ & $2.7$ & $65$ & $33$ & $180$ & $120$ \\
   $3 \times 10^{6}$ & $3 \times 10^{5}$ & $26$ & $1.9$ & $63$ & $35$ & $180$ & $110$ \\
   $3 \times 10^{6}$ & $1 \times 10^{6}$ & $38$ & $1.3$ & $97$ & $40$ & $250$ & $120$ \\
   $3 \times 10^{6}$ & $3 \times 10^{6}$ & $60$ & $3.0$ & $170$ & $58$ & $520$ & $210$ \\
   $1 \times 10^{7}$ & $1 \times 10^{6}$ & $84$ & $9.3$ & $320$ & $110$ & $1.0 \times 10^{3}$ & $240$ \\
   $1 \times 10^{7}$ & $3 \times 10^{6}$ & $130$ & $3.9$ & $450$ & $100$ & $1.7 \times 10^{3}$ & $340$ \\
   $1 \times 10^{7}$ & $1 \times 10^{7}$ & $509$ & $130$ & $1.6 \times 10^{3}$ & $350$ & $8.8 \times 10^{3}$ & $1.1 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{6}$ & $890$ & $190$ & $7.5 \times 10^{3}$ & $490$ & $6.3 \times 10^{4}$ & $1.2 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $1 \times 10^{7}$ & $9.5 \times 10^{3}$ & $380$ & $4.6 \times 10^{4}$ & $1.0 \times 10^{3}$ & $2.9 \times 10^{5}$ & $3.1 \times 10^{3}$ \\
   $3 \times 10^{7}$ & $3 \times 10^{7}$ & $5.4 \times 10^{5}$ & $5.7 \times 10^{3}$ & $5.5 \times 10^{6}$ & $1.7 \times 10^{4}$ & $8.3 \times 10^{7}$ & $8.7 \times 10^{4}$ \\
   $1 \times 10^{8}$ & $1 \times 10^{7}$ & $\infty$ & $2.8 \times 10^{4}$ & $\infty$ & $1.3 \times 10^{5}$ & $\infty$ & $1.3 \times 10^{6}$ \\
   $1 \times 10^{8}$ & $3 \times 10^{7}$ & $\infty$ & $2.0 \times 10^{5}$ & $\infty$ & $1.2 \times 10^{6}$ & $\infty$ & $2.4 \times 10^{7}$ \\
  \end{tabular}
